Sample-based nonlinear detectability for discrete-time systems

This paper introduces two sample-based formulations of incremental input/output-to-state stability (i-IOSS), a suitable detectability notion for general nonlinear systems. In this work we consider the case of limited output information, i.e., measurements are only infrequently and/or irregularly available. The output-dependent term of the sample-based i-IOSS bound is properly modified to yield a characterization for detectability in presence of incomplete output sequences. We provide both a non-timediscounted and a time-discounted formulation of samplebased i-IOSS. Furthermore, conditions for an i-IOSS system to be also sample-based i-IOSS are given and the relation between the two formulations of sample-based i-IOSS is shown.

==> figures/K4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.60000,0.90000}%{0.00000,0.80000,0.80000}%{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.60000,0.90000}%{0.00000,0.80000,0.80000}%
\definecolor{mycolor3}{rgb}{0.00000,0.60000,0.90000}%{0.00000,0.80000,0.80000}%
%
\begin{tikzpicture}

\begin{axis}[%
	width=0.96\figurewidth,
height=0.85\figurewidth,
at={(0\figurewidth, 0\figurewidth)},
scale only axis,
xmin=20,
xmax=240,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ in $\mathtt{h}$},
ymin=0,
ymax=3.5,
ylabel style={font=\color{white!15!black},at={(axis description cs:0.05,0.5)}},
ylabel={${\bar{c}}_{h}^\mu(t)$},
xtick={20,50,100,150,200},
axis background/.style={fill=white}
]
\addplot [color=red, dotted, line width=2.3pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0.0258319499773168\\
57	0.1351911657352\\
58	0.1351911657352\\
59	0.1351911657352\\
60	0.1351911657352\\
61	0.1351911657352\\
62	0.1351911657352\\
63	0.1351911657352\\
64	0.1351911657352\\
65	0.1351911657352\\
66	0.1351911657352\\
67	0.1351911657352\\
68	0.1351911657352\\
69	0.1351911657352\\
70	0.1351911657352\\
71	0.1351911657352\\
72	0.1351911657352\\
73	0.1351911657352\\
74	0.1351911657352\\
75	0.1351911657352\\
76	0.1351911657352\\
77	0.1351911657352\\
78	0.1351911657352\\
79	0.1351911657352\\
80	3.02197958138586\\
81	3.02197958138586\\
82	3.02197958138586\\
83	3.02197958138586\\
84	3.02197958138586\\
85	3.02197958138586\\
86	3.02197958138586\\
87	3.02197958138586\\
88	3.02197958138586\\
89	3.02197958138586\\
90	3.02197958138586\\
91	3.02197958138586\\
92	3.02197958138586\\
93	3.02197958138586\\
94	3.02197958138586\\
95	3.02197958138586\\
96	3.02197958138586\\
97	3.02197958138586\\
98	3.02197958138586\\
99	3.02197958138586\\
100	3.02197958138586\\
101	3.02197958138586\\
102	3.02197958138586\\
103	3.02197958138586\\
104	3.02197958138586\\
105	3.02197958138586\\
106	3.02197958138586\\
107	3.02197958138586\\
108	3.02197958138586\\
109	3.02197958138586\\
110	3.02197958138586\\
111	3.02197958138586\\
112	3.02197958138586\\
113	3.02197958138586\\
114	3.02197958138586\\
115	3.02197958138586\\
116	3.02197958138586\\
117	3.02197958138586\\
118	3.02197958138586\\
119	3.02197958138586\\
120	3.02197958138586\\
121	3.02197958138586\\
122	3.02197958138586\\
123	3.02197958138586\\
124	3.02197958138586\\
125	3.02197958138586\\
126	3.02197958138586\\
127	3.02197958138586\\
128	3.02197958138586\\
129	3.02197958138586\\
130	3.02197958138586\\
131	3.02197958138586\\
132	3.02197958138586\\
133	3.02197958138586\\
134	3.02197958138586\\
135	3.02197958138586\\
136	3.02197958138586\\
137	3.02197958138586\\
138	3.02197958138586\\
139	3.02197958138586\\
140	3.02197958138586\\
141	3.02197958138586\\
142	3.02197958138586\\
143	3.02197958138586\\
144	3.02197958138586\\
145	3.02197958138586\\
146	3.02197958138586\\
147	3.02197958138586\\
148	3.02197958138586\\
149	3.02197958138586\\
150	3.02197958138586\\
151	3.02197958138586\\
152	3.02197958138586\\
153	3.02197958138586\\
154	3.02197958138586\\
155	3.02197958138586\\
156	3.02197958138586\\
157	3.02197958138586\\
158	3.02197958138586\\
159	3.02197958138586\\
160	3.02197958138586\\
161	3.02197958138586\\
162	3.02197958138586\\
163	3.02197958138586\\
164	3.02197958138586\\
165	3.02197958138586\\
166	3.02197958138586\\
167	3.02197958138586\\
168	3.02197958138586\\
169	3.02197958138586\\
170	3.02197958138586\\
171	3.02197958138586\\
172	3.02197958138586\\
173	3.02197958138586\\
174	3.02197958138586\\
175	3.02197958138586\\
176	3.02197958138586\\
177	3.02197958138586\\
178	3.02197958138586\\
179	3.02197958138586\\
180	3.02197958138586\\
181	3.02197958138586\\
182	3.02197958138586\\
183	3.02197958138586\\
184	3.02197958138586\\
185	3.02197958138586\\
186	3.02197958138586\\
187	3.02197958138586\\
188	3.02197958138586\\
189	3.02197958138586\\
190	3.02197958138586\\
191	3.02197958138586\\
192	3.02197958138586\\
193	3.02197958138586\\
194	3.02197958138586\\
195	3.02197958138586\\
196	3.02197958138586\\
197	3.02197958138586\\
198	3.02197958138586\\
199	3.02197958138586\\
200	3.02197958138586\\
201	3.02197958138586\\
202	3.02197958138586\\
203	3.02197958138586\\
204	3.02197958138586\\
205	3.02197958138586\\
206	3.02197958138586\\
207	3.02197958138586\\
208	3.02197958138586\\
209	3.02197958138586\\
210	3.02197958138586\\
211	3.02197958138586\\
212	3.02197958138586\\
213	3.02197958138586\\
214	3.02197958138586\\
215	3.02197958138586\\
216	3.02197958138586\\
217	3.02197958138586\\
218	3.02197958138586\\
219	3.02197958138586\\
220	3.02197958138586\\
221	3.02197958138586\\
222	3.02197958138586\\
223	3.02197958138586\\
224	3.02197958138586\\
225	3.02197958138586\\
226	3.02197958138586\\
227	3.02197958138586\\
228	3.02197958138586\\
229	3.02197958138586\\
230	3.02197958138586\\
231	3.02197958138586\\
232	3.02197958138586\\
233	3.02197958138586\\
234	3.02197958138586\\
235	3.02197958138586\\
236	3.02197958138586\\
237	3.02197958138586\\
238	3.02197958138586\\
239	3.02197958138586\\
240	3.02197958138586\\
};
\addplot [color=mycolor3, dashdotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0.0117235443823615\\
21	0.0117235443823615\\
22	0.0264199406063688\\
23	0.0264199406063688\\
24	0.0264199406063688\\
25	0.0264199406063688\\
26	0.0264199406063688\\
27	0.0264199406063688\\
28	0.0264199406063688\\
29	0.141740288658498\\
30	0.141740288658498\\
31	0.156725173574049\\
32	0.161414890011988\\
33	0.161414890011988\\
34	0.161414890011988\\
35	0.161414890011988\\
36	0.161414890011988\\
37	0.161414890011988\\
38	0.199425285926684\\
39	0.209800681690823\\
40	0.257521311636958\\
41	0.257521311636958\\
42	0.257521311636958\\
43	0.257521311636958\\
44	0.257521311636958\\
45	0.257521311636958\\
46	0.257521311636958\\
47	0.257521311636958\\
48	0.33088489413077\\
49	0.33088489413077\\
50	0.33088489413077\\
51	0.33088489413077\\
52	0.33088489413077\\
53	0.446116707328714\\
54	0.446116707328714\\
55	0.446116707328714\\
56	0.446116707328714\\
57	0.451266491318668\\
58	0.451266491318668\\
59	0.451266491318668\\
60	0.451266491318668\\
61	0.451266491318668\\
62	0.451266491318668\\
63	0.451266491318668\\
64	0.451266491318668\\
65	0.451266491318668\\
66	0.451266491318668\\
67	0.451266491318668\\
68	0.451266491318668\\
69	0.451266491318668\\
70	0.451266491318668\\
71	0.451266491318668\\
72	0.451266491318668\\
73	0.451266491318668\\
74	0.451266491318668\\
75	0.451266491318668\\
76	0.451266491318668\\
77	0.451266491318668\\
78	0.451266491318668\\
79	0.451266491318668\\
80	0.451266491318668\\
81	0.451266491318668\\
82	0.451266491318668\\
83	0.451266491318668\\
84	0.451266491318668\\
85	0.451266491318668\\
86	0.485958750726835\\
87	0.485958750726835\\
88	0.485958750726835\\
89	0.485958750726835\\
90	0.485958750726835\\
91	0.485958750726835\\
92	0.485958750726835\\
93	0.485958750726835\\
94	0.485958750726835\\
95	0.485958750726835\\
96	0.485958750726835\\
97	0.485958750726835\\
98	0.485958750726835\\
99	0.485958750726835\\
100	0.485958750726835\\
101	0.485958750726835\\
102	0.485958750726835\\
103	0.485958750726835\\
104	0.485958750726835\\
105	0.485958750726835\\
106	0.485958750726835\\
107	0.485958750726835\\
108	0.485958750726835\\
109	0.485958750726835\\
110	0.527448215332385\\
111	0.527448215332385\\
112	0.527448215332385\\
113	0.527448215332385\\
114	0.527448215332385\\
115	0.527448215332385\\
116	0.527448215332385\\
117	0.527448215332385\\
118	0.527448215332385\\
119	0.527448215332385\\
120	0.527448215332385\\
121	0.527448215332385\\
122	0.527448215332385\\
123	0.527448215332385\\
124	0.527448215332385\\
125	0.527448215332385\\
126	0.527448215332385\\
127	0.527448215332385\\
128	0.527448215332385\\
129	0.575914264799899\\
130	0.575914264799899\\
131	0.575914264799899\\
132	0.575914264799899\\
133	0.575914264799899\\
134	0.575914264799899\\
135	0.575914264799899\\
136	0.575914264799899\\
137	0.575914264799899\\
138	0.575914264799899\\
139	0.575914264799899\\
140	0.575914264799899\\
141	0.575914264799899\\
142	0.575914264799899\\
143	0.575914264799899\\
144	0.575914264799899\\
145	0.575914264799899\\
146	0.575914264799899\\
147	0.575914264799899\\
148	0.575914264799899\\
149	0.575914264799899\\
150	0.575914264799899\\
151	0.898147929132434\\
152	0.898147929132434\\
153	0.898147929132434\\
154	0.898147929132434\\
155	0.898147929132434\\
156	0.898147929132434\\
157	0.898147929132434\\
158	0.898147929132434\\
159	0.898147929132434\\
160	0.898147929132434\\
161	0.898147929132434\\
162	0.898147929132434\\
163	0.898147929132434\\
164	0.898147929132434\\
165	0.898147929132434\\
166	0.898147929132434\\
167	0.898147929132434\\
168	0.898147929132434\\
169	0.898147929132434\\
170	0.898147929132434\\
171	0.898147929132434\\
172	0.898147929132434\\
173	0.898147929132434\\
174	0.898147929132434\\
175	0.898147929132434\\
176	0.898147929132434\\
177	0.898147929132434\\
178	0.898147929132434\\
179	0.898147929132434\\
180	0.898147929132434\\
181	0.898147929132434\\
182	0.898147929132434\\
183	0.898147929132434\\
184	0.898147929132434\\
185	0.898147929132434\\
186	0.898147929132434\\
187	0.898147929132434\\
188	0.898147929132434\\
189	0.898147929132434\\
190	0.898147929132434\\
191	0.898147929132434\\
192	0.898147929132434\\
193	0.898147929132434\\
194	0.898147929132434\\
195	0.898147929132434\\
196	0.898147929132434\\
197	0.898147929132434\\
198	0.898147929132434\\
199	0.898147929132434\\
200	0.898147929132434\\
201	0.898147929132434\\
202	0.898147929132434\\
203	0.898147929132434\\
204	0.898147929132434\\
205	0.898147929132434\\
206	0.898147929132434\\
207	0.898147929132434\\
208	0.898147929132434\\
209	0.898147929132434\\
210	0.898147929132434\\
211	0.898147929132434\\
212	0.898147929132434\\
213	0.898147929132434\\
214	0.898147929132434\\
215	0.898147929132434\\
216	0.898147929132434\\
217	0.898147929132434\\
218	0.898147929132434\\
219	0.898147929132434\\
220	0.898147929132434\\
221	0.898147929132434\\
222	0.898147929132434\\
223	0.898147929132434\\
224	0.898147929132434\\
225	0.898147929132434\\
226	0.898147929132434\\
227	0.898147929132434\\
228	0.898147929132434\\
229	0.898147929132434\\
230	0.898147929132434\\
231	0.898147929132434\\
232	0.898147929132434\\
233	0.898147929132434\\
234	0.898147929132434\\
235	0.898147929132434\\
236	0.898147929132434\\
237	0.898147929132434\\
238	0.898147929132434\\
239	0.898147929132434\\
240	0.898147929132434\\
};
\addplot [color=mycolor1, dashdotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0.347903957011725\\
21	0.381627159202536\\
22	0.381627159202536\\
23	0.381627159202536\\
24	0.381627159202536\\
25	0.418507648625052\\
26	0.418507648625052\\
27	0.418507648625052\\
28	0.418507648625052\\
29	0.418507648625052\\
30	0.418507648625052\\
31	0.418507648625052\\
32	0.418507648625052\\
33	0.418507648625052\\
34	0.418507648625052\\
35	0.418507648625052\\
36	0.418507648625052\\
37	0.418507648625052\\
38	0.418507648625052\\
39	0.418507648625052\\
40	0.418507648625052\\
41	0.418507648625052\\
42	0.418507648625052\\
43	0.418507648625052\\
44	0.418507648625052\\
45	0.418507648625052\\
46	0.418507648625052\\
47	0.437403243642177\\
48	0.437403243642177\\
49	0.437403243642177\\
50	0.437403243642177\\
51	0.437403243642177\\
52	0.437403243642177\\
53	0.437403243642177\\
54	0.437403243642177\\
55	0.437403243642177\\
56	0.437403243642177\\
57	0.437403243642177\\
58	0.437403243642177\\
59	0.437403243642177\\
60	0.437403243642177\\
61	0.437403243642177\\
62	0.437403243642177\\
63	0.437403243642177\\
64	0.437403243642177\\
65	0.437403243642177\\
66	0.437403243642177\\
67	0.437403243642177\\
68	0.437403243642177\\
69	0.437403243642177\\
70	0.437403243642177\\
71	0.437403243642177\\
72	0.437403243642177\\
73	0.437403243642177\\
74	0.437403243642177\\
75	0.437403243642177\\
76	0.437403243642177\\
77	0.437403243642177\\
78	0.508731070651059\\
79	0.508843614558508\\
80	0.544628094702772\\
81	0.544628094702772\\
82	0.544628094702772\\
83	0.544628094702772\\
84	0.548464450812394\\
85	0.548464450812394\\
86	0.548464450812394\\
87	0.548464450812394\\
88	0.548464450812394\\
89	0.548464450812394\\
90	0.548464450812394\\
91	0.548464450812394\\
92	0.548464450812394\\
93	0.548464450812394\\
94	0.568682644779224\\
95	0.568682644779224\\
96	0.568682644779224\\
97	0.568682644779224\\
98	0.568682644779224\\
99	0.568682644779224\\
100	0.568682644779224\\
101	0.568682644779224\\
102	0.568682644779224\\
103	0.568682644779224\\
104	0.568682644779224\\
105	0.568682644779224\\
106	0.568682644779224\\
107	0.568682644779224\\
108	0.568682644779224\\
109	0.568682644779224\\
110	1.22737371398832\\
111	1.22737371398832\\
112	1.22737371398832\\
113	1.22737371398832\\
114	1.22737371398832\\
115	1.22737371398832\\
116	1.22737371398832\\
117	1.22737371398832\\
118	1.22737371398832\\
119	1.22737371398832\\
120	1.22737371398832\\
121	1.22737371398832\\
122	1.22737371398832\\
123	1.22737371398832\\
124	1.22737371398832\\
125	1.22737371398832\\
126	1.22737371398832\\
127	1.22737371398832\\
128	1.22737371398832\\
129	1.22737371398832\\
130	1.22737371398832\\
131	1.22737371398832\\
132	1.22737371398832\\
133	1.22737371398832\\
134	1.22737371398832\\
135	1.22737371398832\\
136	1.22737371398832\\
137	1.22737371398832\\
138	1.22737371398832\\
139	1.22737371398832\\
140	1.22737371398832\\
141	1.22737371398832\\
142	1.22737371398832\\
143	1.22737371398832\\
144	1.22737371398832\\
145	1.22737371398832\\
146	1.22737371398832\\
147	1.22737371398832\\
148	1.22737371398832\\
149	1.22737371398832\\
150	1.22737371398832\\
151	1.22737371398832\\
152	1.22737371398832\\
153	1.22737371398832\\
154	1.22737371398832\\
155	1.22737371398832\\
156	1.22737371398832\\
157	1.22737371398832\\
158	1.22737371398832\\
159	1.22737371398832\\
160	1.22737371398832\\
161	1.22737371398832\\
162	1.22737371398832\\
163	1.22737371398832\\
164	1.22737371398832\\
165	1.22737371398832\\
166	1.22737371398832\\
167	1.22737371398832\\
168	1.22737371398832\\
169	1.22737371398832\\
170	1.22737371398832\\
171	1.22737371398832\\
172	1.22737371398832\\
173	1.22737371398832\\
174	1.22737371398832\\
175	1.22737371398832\\
176	1.22737371398832\\
177	1.22737371398832\\
178	1.22737371398832\\
179	1.22737371398832\\
180	1.22737371398832\\
181	1.22737371398832\\
182	1.22737371398832\\
183	1.22737371398832\\
184	1.22737371398832\\
185	1.22737371398832\\
186	1.22737371398832\\
187	1.22737371398832\\
188	1.22737371398832\\
189	1.22737371398832\\
190	1.22737371398832\\
191	1.22737371398832\\
192	1.22737371398832\\
193	1.22737371398832\\
194	1.22737371398832\\
195	1.22737371398832\\
196	1.22737371398832\\
197	1.22737371398832\\
198	1.22737371398832\\
199	1.22737371398832\\
200	1.22737371398832\\
201	1.22737371398832\\
202	1.22737371398832\\
203	1.22737371398832\\
204	1.22737371398832\\
205	1.22737371398832\\
206	1.22737371398832\\
207	1.22737371398832\\
208	1.22737371398832\\
209	1.22737371398832\\
210	1.22737371398832\\
211	1.22737371398832\\
212	1.22737371398832\\
213	1.22737371398832\\
214	1.22737371398832\\
215	1.22737371398832\\
216	1.22737371398832\\
217	1.22737371398832\\
218	1.22737371398832\\
219	1.22737371398832\\
220	1.22737371398832\\
221	1.22737371398832\\
222	1.22737371398832\\
223	1.22737371398832\\
224	1.22737371398832\\
225	1.22737371398832\\
226	1.22737371398832\\
227	1.22737371398832\\
228	1.22737371398832\\
229	1.22737371398832\\
230	1.22737371398832\\
231	1.22737371398832\\
232	1.22737371398832\\
233	1.22737371398832\\
234	1.22737371398832\\
235	1.22737371398832\\
236	1.22737371398832\\
237	1.22737371398832\\
238	1.22737371398832\\
239	1.22737371398832\\
240	1.22737371398832\\
};
\addplot [color=mycolor1, dashdotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0.00694969400761563\\
46	0.128866112304087\\
47	0.128866112304087\\
48	0.128866112304087\\
49	0.128866112304087\\
50	0.128866112304087\\
51	0.128866112304087\\
52	0.128866112304087\\
53	0.128866112304087\\
54	0.128866112304087\\
55	0.128866112304087\\
56	0.128866112304087\\
57	0.128866112304087\\
58	0.128866112304087\\
59	0.128866112304087\\
60	0.128866112304087\\
61	0.144090578795124\\
62	0.144090578795124\\
63	0.144090578795124\\
64	0.144090578795124\\
65	0.144090578795124\\
66	0.144090578795124\\
67	0.144090578795124\\
68	0.144090578795124\\
69	0.144090578795124\\
70	0.144090578795124\\
71	0.144090578795124\\
72	0.144090578795124\\
73	0.144090578795124\\
74	0.144090578795124\\
75	0.144090578795124\\
76	0.144090578795124\\
77	0.144090578795124\\
78	0.144090578795124\\
79	0.144090578795124\\
80	0.144090578795124\\
81	1.50676208055807\\
82	1.50676208055807\\
83	1.50676208055807\\
84	1.50676208055807\\
85	1.50676208055807\\
86	1.50676208055807\\
87	1.50676208055807\\
88	1.50676208055807\\
89	1.50676208055807\\
90	1.50676208055807\\
91	1.50676208055807\\
92	1.50676208055807\\
93	1.50676208055807\\
94	1.50676208055807\\
95	1.50676208055807\\
96	1.50676208055807\\
97	1.50676208055807\\
98	1.50676208055807\\
99	1.50676208055807\\
100	1.50676208055807\\
101	1.50676208055807\\
102	1.50676208055807\\
103	1.50676208055807\\
104	1.50676208055807\\
105	1.50676208055807\\
106	1.50676208055807\\
107	1.50676208055807\\
108	1.50676208055807\\
109	1.50676208055807\\
110	1.50676208055807\\
111	1.6552251396466\\
112	1.6552251396466\\
113	1.6552251396466\\
114	1.6552251396466\\
115	1.6552251396466\\
116	1.6552251396466\\
117	1.6552251396466\\
118	1.6552251396466\\
119	1.6552251396466\\
120	1.6552251396466\\
121	1.6552251396466\\
122	1.6552251396466\\
123	1.6552251396466\\
124	1.6552251396466\\
125	1.6552251396466\\
126	1.6552251396466\\
127	1.6552251396466\\
128	1.6552251396466\\
129	1.6552251396466\\
130	1.6552251396466\\
131	1.6552251396466\\
132	1.6552251396466\\
133	1.6552251396466\\
134	1.6552251396466\\
135	1.6552251396466\\
136	1.6552251396466\\
137	1.6552251396466\\
138	1.6552251396466\\
139	1.6552251396466\\
140	1.6552251396466\\
141	1.6552251396466\\
142	1.6552251396466\\
143	1.6552251396466\\
144	1.6552251396466\\
145	1.6552251396466\\
146	1.6552251396466\\
147	1.6552251396466\\
148	1.6552251396466\\
149	1.6552251396466\\
150	1.6552251396466\\
151	1.6552251396466\\
152	1.6552251396466\\
153	1.6552251396466\\
154	1.6552251396466\\
155	1.6552251396466\\
156	1.6552251396466\\
157	1.6552251396466\\
158	1.6552251396466\\
159	1.6552251396466\\
160	1.6552251396466\\
161	1.6552251396466\\
162	1.6552251396466\\
163	1.6552251396466\\
164	1.6552251396466\\
165	1.6552251396466\\
166	1.6552251396466\\
167	1.6552251396466\\
168	1.6552251396466\\
169	1.6552251396466\\
170	1.6552251396466\\
171	1.6552251396466\\
172	1.6552251396466\\
173	1.6552251396466\\
174	1.6552251396466\\
175	1.6552251396466\\
176	1.6552251396466\\
177	1.6552251396466\\
178	1.6552251396466\\
179	1.6552251396466\\
180	1.6552251396466\\
181	1.6552251396466\\
182	1.6552251396466\\
183	1.6552251396466\\
184	1.6552251396466\\
185	1.6552251396466\\
186	1.6552251396466\\
187	1.6552251396466\\
188	1.6552251396466\\
189	1.6552251396466\\
190	1.6552251396466\\
191	1.6552251396466\\
192	1.6552251396466\\
193	1.6552251396466\\
194	1.6552251396466\\
195	1.6552251396466\\
196	1.6552251396466\\
197	1.6552251396466\\
198	1.6552251396466\\
199	1.6552251396466\\
200	1.6552251396466\\
201	1.6552251396466\\
202	1.6552251396466\\
203	1.6552251396466\\
204	1.6552251396466\\
205	1.6552251396466\\
206	1.6552251396466\\
207	1.6552251396466\\
208	1.6552251396466\\
209	1.6552251396466\\
210	1.6552251396466\\
211	1.6552251396466\\
212	1.6552251396466\\
213	1.6552251396466\\
214	1.6552251396466\\
215	1.6552251396466\\
216	1.6552251396466\\
217	1.6552251396466\\
218	1.6552251396466\\
219	1.6552251396466\\
220	1.6552251396466\\
221	1.6552251396466\\
222	1.6552251396466\\
223	1.6552251396466\\
224	1.6552251396466\\
225	1.6552251396466\\
226	1.6552251396466\\
227	1.6552251396466\\
228	1.6552251396466\\
229	1.6552251396466\\
230	1.6552251396466\\
231	1.6552251396466\\
232	1.6552251396466\\
233	1.6552251396466\\
234	1.6552251396466\\
235	1.6552251396466\\
236	1.6552251396466\\
237	1.6552251396466\\
238	1.6552251396466\\
239	1.6552251396466\\
240	1.6552251396466\\
};
\addplot [color=mycolor1, dashdotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0.0930547855278734\\
103	0.0930547855278734\\
104	0.130335932805527\\
105	0.144730662024402\\
106	0.144730662024402\\
107	0.161872872629927\\
108	0.161872872629927\\
109	0.322895412095348\\
110	0.322895412095348\\
111	2.08450819796106\\
112	2.08450819796106\\
113	2.08450819796106\\
114	2.08450819796106\\
115	2.08450819796106\\
116	2.08450819796106\\
117	2.08450819796106\\
118	2.08450819796106\\
119	2.08450819796106\\
120	2.08450819796106\\
121	2.08450819796106\\
122	2.08450819796106\\
123	2.08450819796106\\
124	2.08450819796106\\
125	2.08450819796106\\
126	2.08450819796106\\
127	2.08450819796106\\
128	2.08450819796106\\
129	2.08450819796106\\
130	2.08450819796106\\
131	2.08450819796106\\
132	2.08450819796106\\
133	2.08450819796106\\
134	2.08450819796106\\
135	2.08450819796106\\
136	2.08450819796106\\
137	2.08450819796106\\
138	2.08450819796106\\
139	2.08450819796106\\
140	2.08450819796106\\
141	2.08450819796106\\
142	2.08450819796106\\
143	2.08450819796106\\
144	2.08450819796106\\
145	2.08450819796106\\
146	2.08450819796106\\
147	2.08450819796106\\
148	2.08450819796106\\
149	2.08450819796106\\
150	2.08450819796106\\
151	2.08450819796106\\
152	2.08450819796106\\
153	2.08450819796106\\
154	2.08450819796106\\
155	2.08450819796106\\
156	2.08450819796106\\
157	2.08450819796106\\
158	2.08450819796106\\
159	2.08450819796106\\
160	2.08450819796106\\
161	2.08450819796106\\
162	2.08450819796106\\
163	2.08450819796106\\
164	2.08450819796106\\
165	2.08450819796106\\
166	2.08450819796106\\
167	2.08450819796106\\
168	2.08450819796106\\
169	2.08450819796106\\
170	2.08450819796106\\
171	2.08450819796106\\
172	2.08450819796106\\
173	2.08450819796106\\
174	2.08450819796106\\
175	2.08450819796106\\
176	2.08450819796106\\
177	2.08450819796106\\
178	2.08450819796106\\
179	2.08450819796106\\
180	2.08450819796106\\
181	2.08450819796106\\
182	2.08450819796106\\
183	2.08450819796106\\
184	2.08450819796106\\
185	2.08450819796106\\
186	2.08450819796106\\
187	2.08450819796106\\
188	2.08450819796106\\
189	2.08450819796106\\
190	2.08450819796106\\
191	2.08450819796106\\
192	2.08450819796106\\
193	2.08450819796106\\
194	2.08450819796106\\
195	2.08450819796106\\
196	2.08450819796106\\
197	2.08450819796106\\
198	2.08450819796106\\
199	2.08450819796106\\
200	2.08450819796106\\
201	2.08450819796106\\
202	2.08450819796106\\
203	2.08450819796106\\
204	2.08450819796106\\
205	2.08450819796106\\
206	2.08450819796106\\
207	2.08450819796106\\
208	2.08450819796106\\
209	2.08450819796106\\
210	2.08450819796106\\
211	2.08450819796106\\
212	2.08450819796106\\
213	2.08450819796106\\
214	2.08450819796106\\
215	2.08450819796106\\
216	2.08450819796106\\
217	2.08450819796106\\
218	2.08450819796106\\
219	2.08450819796106\\
220	2.08450819796106\\
221	2.08450819796106\\
222	2.08450819796106\\
223	2.08450819796106\\
224	2.08450819796106\\
225	2.08450819796106\\
226	2.08450819796106\\
227	2.08450819796106\\
228	2.08450819796106\\
229	2.08450819796106\\
230	2.08450819796106\\
231	2.08450819796106\\
232	2.08450819796106\\
233	2.08450819796106\\
234	2.08450819796106\\
235	2.08450819796106\\
236	2.08450819796106\\
237	2.08450819796106\\
238	2.08450819796106\\
239	2.08450819796106\\
240	2.08450819796106\\
};
\addplot [color=mycolor1, dashdotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0.00618802312921362\\
134	0.0102544206525418\\
135	0.148493209104263\\
136	0.148493209104263\\
137	0.148493209104263\\
138	0.148493209104263\\
139	0.148493209104263\\
140	0.148493209104263\\
141	0.148493209104263\\
142	0.148493209104263\\
143	0.148493209104263\\
144	0.148493209104263\\
145	0.148493209104263\\
146	0.148493209104263\\
147	0.148493209104263\\
148	0.148493209104263\\
149	0.148493209104263\\
150	2.69258990966353\\
151	2.69258990966353\\
152	2.69258990966353\\
153	2.69258990966353\\
154	2.69258990966353\\
155	2.69258990966353\\
156	2.69258990966353\\
157	2.69258990966353\\
158	2.69258990966353\\
159	2.69258990966353\\
160	2.69258990966353\\
161	2.69258990966353\\
162	2.69258990966353\\
163	2.69258990966353\\
164	2.69258990966353\\
165	2.69258990966353\\
166	2.69258990966353\\
167	2.69258990966353\\
168	2.69258990966353\\
169	2.69258990966353\\
170	2.69258990966353\\
171	2.69258990966353\\
172	2.69258990966353\\
173	2.69258990966353\\
174	2.69258990966353\\
175	2.69258990966353\\
176	2.69258990966353\\
177	2.69258990966353\\
178	2.69258990966353\\
179	2.69258990966353\\
180	2.69258990966353\\
181	2.69258990966353\\
182	2.69258990966353\\
183	2.69258990966353\\
184	2.69258990966353\\
185	2.69258990966353\\
186	2.69258990966353\\
187	2.69258990966353\\
188	2.69258990966353\\
189	2.69258990966353\\
190	2.69258990966353\\
191	2.69258990966353\\
192	2.69258990966353\\
193	2.69258990966353\\
194	2.69258990966353\\
195	2.69258990966353\\
196	2.69258990966353\\
197	2.69258990966353\\
198	2.69258990966353\\
199	2.69258990966353\\
200	2.69258990966353\\
201	2.69258990966353\\
202	2.69258990966353\\
203	2.69258990966353\\
204	2.69258990966353\\
205	2.69258990966353\\
206	2.69258990966353\\
207	2.69258990966353\\
208	2.69258990966353\\
209	2.69258990966353\\
210	2.69258990966353\\
211	2.69258990966353\\
212	2.69258990966353\\
213	2.69258990966353\\
214	2.69258990966353\\
215	2.69258990966353\\
216	2.69258990966353\\
217	2.69258990966353\\
218	2.69258990966353\\
219	2.69258990966353\\
220	2.69258990966353\\
221	2.69258990966353\\
222	2.69258990966353\\
223	2.69258990966353\\
224	2.69258990966353\\
225	2.69258990966353\\
226	2.69258990966353\\
227	2.69258990966353\\
228	2.69258990966353\\
229	2.69258990966353\\
230	2.69258990966353\\
231	2.69258990966353\\
232	2.69258990966353\\
233	2.69258990966353\\
234	2.69258990966353\\
235	2.69258990966353\\
236	2.69258990966353\\
237	2.69258990966353\\
238	2.69258990966353\\
239	2.69258990966353\\
240	2.69258990966353\\
};
\addplot [color=mycolor1, dashdotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0.101164432574991\\
25	0.996622394088004\\
26	1.27595055997904\\
27	2.4200886776039\\
28	2.4200886776039\\
29	2.4200886776039\\
30	2.4200886776039\\
31	2.4200886776039\\
32	2.4200886776039\\
33	2.4200886776039\\
34	2.4200886776039\\
35	2.4200886776039\\
36	2.4200886776039\\
37	2.4200886776039\\
38	2.4200886776039\\
39	2.4200886776039\\
40	2.4200886776039\\
41	2.4200886776039\\
42	2.4200886776039\\
43	2.4200886776039\\
44	2.4200886776039\\
45	2.4200886776039\\
46	2.4200886776039\\
47	2.4200886776039\\
48	2.4200886776039\\
49	2.4200886776039\\
50	2.4200886776039\\
51	2.4200886776039\\
52	2.4200886776039\\
53	2.4200886776039\\
54	2.4200886776039\\
55	2.4200886776039\\
56	2.4200886776039\\
57	2.4200886776039\\
58	2.4200886776039\\
59	2.4200886776039\\
60	2.4200886776039\\
61	2.4200886776039\\
62	2.4200886776039\\
63	2.4200886776039\\
64	2.4200886776039\\
65	2.4200886776039\\
66	2.4200886776039\\
67	2.4200886776039\\
68	2.4200886776039\\
69	2.4200886776039\\
70	2.4200886776039\\
71	2.4200886776039\\
72	2.4200886776039\\
73	2.4200886776039\\
74	2.4200886776039\\
75	2.4200886776039\\
76	2.4200886776039\\
77	2.4200886776039\\
78	2.4200886776039\\
79	2.4200886776039\\
80	2.4200886776039\\
81	2.4200886776039\\
82	2.4200886776039\\
83	2.4200886776039\\
84	2.4200886776039\\
85	2.4200886776039\\
86	2.4200886776039\\
87	2.4200886776039\\
88	2.4200886776039\\
89	2.4200886776039\\
90	2.4200886776039\\
91	2.4200886776039\\
92	2.4200886776039\\
93	2.4200886776039\\
94	2.4200886776039\\
95	2.4200886776039\\
96	2.4200886776039\\
97	2.4200886776039\\
98	2.4200886776039\\
99	2.4200886776039\\
100	2.4200886776039\\
101	2.4200886776039\\
102	2.4200886776039\\
103	2.4200886776039\\
104	2.4200886776039\\
105	2.4200886776039\\
106	2.4200886776039\\
107	2.4200886776039\\
108	2.4200886776039\\
109	2.4200886776039\\
110	2.4200886776039\\
111	2.4200886776039\\
112	2.4200886776039\\
113	2.4200886776039\\
114	2.4200886776039\\
115	2.4200886776039\\
116	2.4200886776039\\
117	2.4200886776039\\
118	2.4200886776039\\
119	2.4200886776039\\
120	2.4200886776039\\
121	2.4200886776039\\
122	2.4200886776039\\
123	2.4200886776039\\
124	2.4200886776039\\
125	2.4200886776039\\
126	2.4200886776039\\
127	2.4200886776039\\
128	2.4200886776039\\
129	2.4200886776039\\
130	2.4200886776039\\
131	2.4200886776039\\
132	2.4200886776039\\
133	2.4200886776039\\
134	2.4200886776039\\
135	2.4200886776039\\
136	2.4200886776039\\
137	2.4200886776039\\
138	2.4200886776039\\
139	2.4200886776039\\
140	2.4200886776039\\
141	2.4200886776039\\
142	2.4200886776039\\
143	2.4200886776039\\
144	2.4200886776039\\
145	2.4200886776039\\
146	2.4200886776039\\
147	2.4200886776039\\
148	2.4200886776039\\
149	2.4200886776039\\
150	2.4200886776039\\
151	2.4200886776039\\
152	2.4200886776039\\
153	2.4200886776039\\
154	2.4200886776039\\
155	2.4200886776039\\
156	2.4200886776039\\
157	2.4200886776039\\
158	2.4200886776039\\
159	2.4200886776039\\
160	2.4200886776039\\
161	2.4200886776039\\
162	2.4200886776039\\
163	2.4200886776039\\
164	2.4200886776039\\
165	2.4200886776039\\
166	2.4200886776039\\
167	2.4200886776039\\
168	2.4200886776039\\
169	2.4200886776039\\
170	2.4200886776039\\
171	2.4200886776039\\
172	2.4200886776039\\
173	2.4200886776039\\
174	2.4200886776039\\
175	2.4200886776039\\
176	2.4200886776039\\
177	2.4200886776039\\
178	2.4200886776039\\
179	2.4200886776039\\
180	2.4200886776039\\
181	2.4200886776039\\
182	2.4200886776039\\
183	2.4200886776039\\
184	2.4200886776039\\
185	2.4200886776039\\
186	2.4200886776039\\
187	2.4200886776039\\
188	2.4200886776039\\
189	2.4200886776039\\
190	2.4200886776039\\
191	2.4200886776039\\
192	2.4200886776039\\
193	2.4200886776039\\
194	2.4200886776039\\
195	2.4200886776039\\
196	2.4200886776039\\
197	2.4200886776039\\
198	2.4200886776039\\
199	2.4200886776039\\
200	2.4200886776039\\
201	2.4200886776039\\
202	2.4200886776039\\
203	2.4200886776039\\
204	2.4200886776039\\
205	2.4200886776039\\
206	2.4200886776039\\
207	2.4200886776039\\
208	2.4200886776039\\
209	2.4200886776039\\
210	2.4200886776039\\
211	2.4200886776039\\
212	2.4200886776039\\
213	2.4200886776039\\
214	2.4200886776039\\
215	2.4200886776039\\
216	2.4200886776039\\
217	2.4200886776039\\
218	2.4200886776039\\
219	2.4200886776039\\
220	2.4200886776039\\
221	2.4200886776039\\
222	2.4200886776039\\
223	2.4200886776039\\
224	2.4200886776039\\
225	2.4200886776039\\
226	2.4200886776039\\
227	2.4200886776039\\
228	2.4200886776039\\
229	2.4200886776039\\
230	2.4200886776039\\
231	2.4200886776039\\
232	2.4200886776039\\
233	2.4200886776039\\
234	2.4200886776039\\
235	2.4200886776039\\
236	2.4200886776039\\
237	2.4200886776039\\
238	2.4200886776039\\
239	2.4200886776039\\
240	2.4200886776039\\
};
\end{axis}
\end{tikzpicture}%

==> figures/K_sparsityx.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
	width=0.96\figurewidth,
height=0.85\figurewidth,
at={(0\figurewidth, 0\figurewidth)},
scale only axis,
xmin=20,
xmax=240,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ in $\mathtt{h}$},
ymin=0,
ymax=15,
%ylabel style={font=\color{white!15!black}},
ylabel style={font=\color{white!15!black},at={(axis description cs:0.05,0.5)}},
ylabel={$\bar{c}_{h}^{\mu_{\mathtt{max}}}(t)$},
xtick={20,50,100,150,200},
axis background/.style={fill=white},
legend style={at={(0.76,0.65)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
%\addplot [color=mycolor1, line width=1.5pt, mark=+, mark options={solid, mycolor1}, mark indices={1,2,3,4,39,40,41,61,30,40,50,60,70,80,90,100,110,120,130,140,150,160,170,180,190,200,210,220,230,240}]
%  table[row sep=crcr]{%
%0	0\\
%1	0\\
%2	0\\
%3	0\\
%4	0\\
%5	0\\
%6	0\\
%7	0\\
%8	0\\
%9	0\\
%10	0\\
%11	0\\
%12	0\\
%13	0\\
%14	0\\
%15	0\\
%16	0\\
%17	0\\
%18	0\\
%19	0\\
%20	0\\
%21	0\\
%22	0\\
%23	0.0292411889788052\\
%24	0.0292411889788052\\
%25	0.0292411889788052\\
%26	0.0292411889788052\\
%27	0.0292411889788052\\
%28	0.0292411889788052\\
%29	0.0292411889788052\\
%30	0.0292411889788052\\
%31	0.0292411889788052\\
%32	0.0292411889788052\\
%33	0.0292411889788052\\
%34	0.0292411889788052\\
%35	0.0292411889788052\\
%36	0.0292411889788052\\
%37	0.0292411889788052\\
%38	0.0292411889788052\\
%39	0.0292411889788052\\
%40	0.0292411889788052\\
%41	0.0292411889788052\\
%42	0.0292411889788052\\
%43	0.0292411889788052\\
%44	0.0292411889788052\\
%45	0.0292411889788052\\
%46	0.0292411889788052\\
%47	0.0292411889788052\\
%48	0.0292411889788052\\
%49	0.0292411889788052\\
%50	0.0292411889788052\\
%51	0.0292411889788052\\
%52	0.0292411889788052\\
%53	0.0292411889788052\\
%54	0.0292411889788052\\
%55	0.0292411889788052\\
%56	0.0292411889788052\\
%57	0.0292411889788052\\
%58	0.0292411889788052\\
%59	0.0828599572861114\\
%60	0.102963616708733\\
%61	0.102963616708733\\
%62	0.102963616708733\\
%63	0.102963616708733\\
%64	0.102963616708733\\
%65	0.102963616708733\\
%66	0.102963616708733\\
%67	0.102963616708733\\
%68	0.102963616708733\\
%69	0.102963616708733\\
%70	0.102963616708733\\
%71	0.102963616708733\\
%72	0.102963616708733\\
%73	0.102963616708733\\
%74	0.102963616708733\\
%75	0.102963616708733\\
%76	0.102963616708733\\
%77	0.102963616708733\\
%78	0.102963616708733\\
%79	0.102963616708733\\
%80	2.49808178589101\\
%81	2.49808178589101\\
%82	2.49808178589101\\
%83	2.49808178589101\\
%84	2.49808178589101\\
%85	2.49808178589101\\
%86	2.49808178589101\\
%87	2.49808178589101\\
%88	2.49808178589101\\
%89	2.49808178589101\\
%90	2.49808178589101\\
%91	2.49808178589101\\
%92	2.49808178589101\\
%93	2.49808178589101\\
%94	2.49808178589101\\
%95	2.49808178589101\\
%96	2.49808178589101\\
%97	2.49808178589101\\
%98	2.49808178589101\\
%99	2.49808178589101\\
%100	2.49808178589101\\
%101	2.49808178589101\\
%102	2.49808178589101\\
%103	2.49808178589101\\
%104	2.49808178589101\\
%105	2.49808178589101\\
%106	2.49808178589101\\
%107	2.49808178589101\\
%108	2.49808178589101\\
%109	2.49808178589101\\
%110	2.49808178589101\\
%111	2.49808178589101\\
%112	2.49808178589101\\
%113	2.49808178589101\\
%114	2.49808178589101\\
%115	2.49808178589101\\
%116	2.49808178589101\\
%117	2.49808178589101\\
%118	2.49808178589101\\
%119	2.49808178589101\\
%120	2.49808178589101\\
%121	2.49808178589101\\
%122	2.49808178589101\\
%123	2.49808178589101\\
%124	2.49808178589101\\
%125	2.49808178589101\\
%126	2.49808178589101\\
%127	2.49808178589101\\
%128	2.49808178589101\\
%129	2.49808178589101\\
%130	2.49808178589101\\
%131	2.49808178589101\\
%132	2.49808178589101\\
%133	2.49808178589101\\
%134	2.49808178589101\\
%135	2.49808178589101\\
%136	2.49808178589101\\
%137	2.49808178589101\\
%138	2.49808178589101\\
%139	2.49808178589101\\
%140	2.49808178589101\\
%141	2.49808178589101\\
%142	2.49808178589101\\
%143	2.49808178589101\\
%144	2.49808178589101\\
%145	2.49808178589101\\
%146	2.49808178589101\\
%147	2.49808178589101\\
%148	2.49808178589101\\
%149	2.49808178589101\\
%150	2.49808178589101\\
%151	2.49808178589101\\
%152	2.49808178589101\\
%153	2.49808178589101\\
%154	2.49808178589101\\
%155	2.49808178589101\\
%156	2.49808178589101\\
%157	2.49808178589101\\
%158	2.49808178589101\\
%159	2.49808178589101\\
%160	2.49808178589101\\
%161	2.49808178589101\\
%162	2.49808178589101\\
%163	2.49808178589101\\
%164	2.49808178589101\\
%165	2.49808178589101\\
%166	2.49808178589101\\
%167	2.49808178589101\\
%168	2.49808178589101\\
%169	2.49808178589101\\
%170	2.49808178589101\\
%171	2.49808178589101\\
%172	2.49808178589101\\
%173	2.49808178589101\\
%174	2.49808178589101\\
%175	2.49808178589101\\
%176	2.49808178589101\\
%177	2.49808178589101\\
%178	2.49808178589101\\
%179	2.49808178589101\\
%180	2.49808178589101\\
%181	2.49808178589101\\
%182	2.49808178589101\\
%183	2.49808178589101\\
%184	2.49808178589101\\
%185	2.49808178589101\\
%186	2.49808178589101\\
%187	2.49808178589101\\
%188	2.49808178589101\\
%189	2.49808178589101\\
%190	2.49808178589101\\
%191	2.49808178589101\\
%192	2.49808178589101\\
%193	2.49808178589101\\
%194	2.49808178589101\\
%195	2.49808178589101\\
%196	2.49808178589101\\
%197	2.49808178589101\\
%198	2.49808178589101\\
%199	2.49808178589101\\
%200	2.49808178589101\\
%201	2.49808178589101\\
%202	2.49808178589101\\
%203	2.49808178589101\\
%204	2.49808178589101\\
%205	2.49808178589101\\
%206	2.49808178589101\\
%207	2.49808178589101\\
%208	2.49808178589101\\
%209	2.49808178589101\\
%210	2.49808178589101\\
%211	2.49808178589101\\
%212	2.49808178589101\\
%213	2.49808178589101\\
%214	2.49808178589101\\
%215	2.49808178589101\\
%216	2.49808178589101\\
%217	2.49808178589101\\
%218	2.49808178589101\\
%219	2.49808178589101\\
%220	2.49808178589101\\
%221	2.49808178589101\\
%222	2.49808178589101\\
%223	2.49808178589101\\
%224	2.49808178589101\\
%225	2.49808178589101\\
%226	2.49808178589101\\
%227	2.49808178589101\\
%228	2.49808178589101\\
%229	2.49808178589101\\
%230	2.49808178589101\\
%231	2.49808178589101\\
%232	2.49808178589101\\
%233	2.49808178589101\\
%234	2.49808178589101\\
%235	2.49808178589101\\
%236	2.49808178589101\\
%237	2.49808178589101\\
%238	2.49808178589101\\
%239	2.49808178589101\\
%240	2.49808178589101\\
%};
%\addlegendentry{$K2$}
\addplot [color=mycolor1, line width=1.5pt, mark=+, mark options={solid, mycolor1}, mark indices={1,2,3,91,92,151,152,10,20,30,40,50,60,70,80,90,100,110,120,130,140,150,160,170,180,190,200,210,220,230,240}]
table[row sep=crcr]{%
	0	0\\
	1	0\\
	2	0\\
	3	0\\
	4	0\\
	5	0\\
	6	0\\
	7	0\\
	8	0\\
	9	0\\
	10	0\\
	11	0\\
	12	0\\
	13	0\\
	14	0\\
	15	0\\
	16	0\\
	17	0\\
	18	0\\
	19	0\\
	20	0\\
	21	0\\
	22	0\\
	23	0\\
	24	0\\
	25	0\\
	26	0\\
	27	0\\
	28	0\\
	29	0\\
	30	0\\
	31	0\\
	32	0\\
	33	0\\
	34	0\\
	35	0\\
	36	0\\
	37	0\\
	38	0\\
	39	0\\
	40	0\\
	41	0\\
	42	0\\
	43	0\\
	44	0\\
	45	0\\
	46	0\\
	47	0\\
	48	0\\
	49	0\\
	50	0\\
	51	0\\
	52	0\\
	53	0\\
	54	0\\
	55	0\\
	56	0\\
	57	0\\
	58	0\\
	59	0\\
	60	0\\
	61	0\\
	62	0\\
	63	0\\
	64	0\\
	65	0\\
	66	0\\
	67	0\\
	68	0\\
	69	0\\
	70	0\\
	71	0\\
	72	0\\
	73	0\\
	74	0\\
	75	0\\
	76	0\\
	77	0\\
	78	0\\
	79	0\\
	80	0\\
	81	0\\
	82	0\\
	83	0\\
	84	0\\
	85	0\\
	86	0\\
	87	0\\
	88	0\\
	89	0\\
	90	0\\
	91	0\\
	92	0\\
	93	0\\
	94	0\\
	95	0\\
	96	0\\
	97	0\\
	98	0\\
	99	0\\
	100	0\\
	101	0\\
	102	0\\
	103	0\\
	104	0\\
	105	0\\
	106	0\\
	107	0\\
	108	0\\
	109	0\\
	110	0.0406007382100115\\
	111	0.178525581374781\\
	112	0.178525581374781\\
	113	0.178525581374781\\
	114	0.178525581374781\\
	115	0.178525581374781\\
	116	0.178525581374781\\
	117	0.178525581374781\\
	118	0.178525581374781\\
	119	0.178525581374781\\
	120	0.178525581374781\\
	121	0.178525581374781\\
	122	0.178525581374781\\
	123	0.178525581374781\\
	124	0.178525581374781\\
	125	0.178525581374781\\
	126	0.178525581374781\\
	127	0.178525581374781\\
	128	0.178525581374781\\
	129	0.178525581374781\\
	130	0.178525581374781\\
	131	0.178525581374781\\
	132	0.178525581374781\\
	133	0.178525581374781\\
	134	0.178525581374781\\
	135	0.178525581374781\\
	136	0.178525581374781\\
	137	0.178525581374781\\
	138	0.178525581374781\\
	139	0.178525581374781\\
	140	0.178525581374781\\
	141	0.178525581374781\\
	142	0.178525581374781\\
	143	0.178525581374781\\
	144	0.178525581374781\\
	145	0.178525581374781\\
	146	0.178525581374781\\
	147	0.178525581374781\\
	148	0.178525581374781\\
	149	0.178525581374781\\
	150	0.178525581374781\\
	151	0.178525581374781\\
	152	0.178525581374781\\
	153	0.178525581374781\\
	154	0.178525581374781\\
	155	0.178525581374781\\
	156	0.178525581374781\\
	157	0.178525581374781\\
	158	0.178525581374781\\
	159	0.178525581374781\\
	160	0.178525581374781\\
	161	0.178525581374781\\
	162	0.178525581374781\\
	163	0.178525581374781\\
	164	0.178525581374781\\
	165	0.178525581374781\\
	166	0.178525581374781\\
	167	0.178525581374781\\
	168	0.178525581374781\\
	169	0.178525581374781\\
	170	0.178525581374781\\
	171	2.57145858173366\\
	172	2.57145858173366\\
	173	2.57145858173366\\
	174	2.57145858173366\\
	175	2.57145858173366\\
	176	2.57145858173366\\
	177	2.57145858173366\\
	178	2.57145858173366\\
	179	2.57145858173366\\
	180	2.57145858173366\\
	181	2.57145858173366\\
	182	2.57145858173366\\
	183	2.57145858173366\\
	184	2.57145858173366\\
	185	2.57145858173366\\
	186	2.57145858173366\\
	187	2.57145858173366\\
	188	2.57145858173366\\
	189	2.57145858173366\\
	190	2.57145858173366\\
	191	2.57145858173366\\
	192	2.57145858173366\\
	193	2.57145858173366\\
	194	2.57145858173366\\
	195	2.57145858173366\\
	196	2.57145858173366\\
	197	2.57145858173366\\
	198	2.57145858173366\\
	199	2.57145858173366\\
	200	2.57145858173366\\
	201	2.57145858173366\\
	202	2.57145858173366\\
	203	2.57145858173366\\
	204	2.57145858173366\\
	205	2.57145858173366\\
	206	2.57145858173366\\
	207	2.57145858173366\\
	208	2.57145858173366\\
	209	2.57145858173366\\
	210	2.57145858173366\\
	211	2.57145858173366\\
	212	2.57145858173366\\
	213	2.57145858173366\\
	214	2.57145858173366\\
	215	2.57145858173366\\
	216	2.57145858173366\\
	217	2.57145858173366\\
	218	2.57145858173366\\
	219	2.57145858173366\\
	220	2.57145858173366\\
	221	2.57145858173366\\
	222	2.57145858173366\\
	223	2.57145858173366\\
	224	2.57145858173366\\
	225	2.57145858173366\\
	226	2.57145858173366\\
	227	2.57145858173366\\
	228	2.57145858173366\\
	229	2.57145858173366\\
	230	2.57145858173366\\
	231	2.57145858173366\\
	232	2.57145858173366\\
	233	2.57145858173366\\
	234	2.57145858173366\\
	235	2.57145858173366\\
	236	2.57145858173366\\
	237	2.57145858173366\\
	238	2.57145858173366\\
	239	2.57145858173366\\
	240	2.57145858173366\\
};
\addlegendentry{$K2$}

\addplot [color=mycolor2, line width=1.5pt, mark=x, mark options={solid, mycolor2}, mark indices={1,2,3,10,20,30,37,38,60,61,30,50,60,70,80,90,100,110,120,130,140,150,160,170,180,190,200,210,220,230,240}]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0.0258319499773168\\
57	0.1351911657352\\
58	0.1351911657352\\
59	0.1351911657352\\
60	0.1351911657352\\
61	0.1351911657352\\
62	0.1351911657352\\
63	0.1351911657352\\
64	0.1351911657352\\
65	0.1351911657352\\
66	0.1351911657352\\
67	0.1351911657352\\
68	0.1351911657352\\
69	0.1351911657352\\
70	0.1351911657352\\
71	0.1351911657352\\
72	0.1351911657352\\
73	0.1351911657352\\
74	0.1351911657352\\
75	0.1351911657352\\
76	0.1351911657352\\
77	0.1351911657352\\
78	0.1351911657352\\
79	0.1351911657352\\
80	3.02197958138586\\
81	3.02197958138586\\
82	3.02197958138586\\
83	3.02197958138586\\
84	3.02197958138586\\
85	3.02197958138586\\
86	3.02197958138586\\
87	3.02197958138586\\
88	3.02197958138586\\
89	3.02197958138586\\
90	3.02197958138586\\
91	3.02197958138586\\
92	3.02197958138586\\
93	3.02197958138586\\
94	3.02197958138586\\
95	3.02197958138586\\
96	3.02197958138586\\
97	3.02197958138586\\
98	3.02197958138586\\
99	3.02197958138586\\
100	3.02197958138586\\
101	3.02197958138586\\
102	3.02197958138586\\
103	3.02197958138586\\
104	3.02197958138586\\
105	3.02197958138586\\
106	3.02197958138586\\
107	3.02197958138586\\
108	3.02197958138586\\
109	3.02197958138586\\
110	3.02197958138586\\
111	3.02197958138586\\
112	3.02197958138586\\
113	3.02197958138586\\
114	3.02197958138586\\
115	3.02197958138586\\
116	3.02197958138586\\
117	3.02197958138586\\
118	3.02197958138586\\
119	3.02197958138586\\
120	3.02197958138586\\
121	3.02197958138586\\
122	3.02197958138586\\
123	3.02197958138586\\
124	3.02197958138586\\
125	3.02197958138586\\
126	3.02197958138586\\
127	3.02197958138586\\
128	3.02197958138586\\
129	3.02197958138586\\
130	3.02197958138586\\
131	3.02197958138586\\
132	3.02197958138586\\
133	3.02197958138586\\
134	3.02197958138586\\
135	3.02197958138586\\
136	3.02197958138586\\
137	3.02197958138586\\
138	3.02197958138586\\
139	3.02197958138586\\
140	3.02197958138586\\
141	3.02197958138586\\
142	3.02197958138586\\
143	3.02197958138586\\
144	3.02197958138586\\
145	3.02197958138586\\
146	3.02197958138586\\
147	3.02197958138586\\
148	3.02197958138586\\
149	3.02197958138586\\
150	3.02197958138586\\
151	3.02197958138586\\
152	3.02197958138586\\
153	3.02197958138586\\
154	3.02197958138586\\
155	3.02197958138586\\
156	3.02197958138586\\
157	3.02197958138586\\
158	3.02197958138586\\
159	3.02197958138586\\
160	3.02197958138586\\
161	3.02197958138586\\
162	3.02197958138586\\
163	3.02197958138586\\
164	3.02197958138586\\
165	3.02197958138586\\
166	3.02197958138586\\
167	3.02197958138586\\
168	3.02197958138586\\
169	3.02197958138586\\
170	3.02197958138586\\
171	3.02197958138586\\
172	3.02197958138586\\
173	3.02197958138586\\
174	3.02197958138586\\
175	3.02197958138586\\
176	3.02197958138586\\
177	3.02197958138586\\
178	3.02197958138586\\
179	3.02197958138586\\
180	3.02197958138586\\
181	3.02197958138586\\
182	3.02197958138586\\
183	3.02197958138586\\
184	3.02197958138586\\
185	3.02197958138586\\
186	3.02197958138586\\
187	3.02197958138586\\
188	3.02197958138586\\
189	3.02197958138586\\
190	3.02197958138586\\
191	3.02197958138586\\
192	3.02197958138586\\
193	3.02197958138586\\
194	3.02197958138586\\
195	3.02197958138586\\
196	3.02197958138586\\
197	3.02197958138586\\
198	3.02197958138586\\
199	3.02197958138586\\
200	3.02197958138586\\
201	3.02197958138586\\
202	3.02197958138586\\
203	3.02197958138586\\
204	3.02197958138586\\
205	3.02197958138586\\
206	3.02197958138586\\
207	3.02197958138586\\
208	3.02197958138586\\
209	3.02197958138586\\
210	3.02197958138586\\
211	3.02197958138586\\
212	3.02197958138586\\
213	3.02197958138586\\
214	3.02197958138586\\
215	3.02197958138586\\
216	3.02197958138586\\
217	3.02197958138586\\
218	3.02197958138586\\
219	3.02197958138586\\
220	3.02197958138586\\
221	3.02197958138586\\
222	3.02197958138586\\
223	3.02197958138586\\
224	3.02197958138586\\
225	3.02197958138586\\
226	3.02197958138586\\
227	3.02197958138586\\
228	3.02197958138586\\
229	3.02197958138586\\
230	3.02197958138586\\
231	3.02197958138586\\
232	3.02197958138586\\
233	3.02197958138586\\
234	3.02197958138586\\
235	3.02197958138586\\
236	3.02197958138586\\
237	3.02197958138586\\
238	3.02197958138586\\
239	3.02197958138586\\
240	3.02197958138586\\
};
\addlegendentry{$K4$}

\addplot [color=mycolor3, line width=1.5pt, mark=asterisk, mark options={solid, mycolor3}, mark indices={0,1,2,3,10,20,30,40,50,60,70,80,90,100,110,120,130,140,150,160,170,180,190,200,210,220,230,240}]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	5.6558884133994\\
21	6.6689967520252\\
22	7.32747948088722\\
23	7.32747948088722\\
24	7.32747948088722\\
25	7.32747948088722\\
26	7.32747948088722\\
27	7.32747948088722\\
28	7.32747948088722\\
29	7.32747948088722\\
30	7.32747948088722\\
31	7.32747948088722\\
32	7.32747948088722\\
33	7.32747948088722\\
34	7.32747948088722\\
35	7.32747948088722\\
36	7.32747948088722\\
37	7.32747948088722\\
38	7.32747948088722\\
39	7.32747948088722\\
40	7.32747948088722\\
41	7.32747948088722\\
42	7.32747948088722\\
43	7.32747948088722\\
44	7.32747948088722\\
45	7.32747948088722\\
46	7.32747948088722\\
47	7.32747948088722\\
48	7.32747948088722\\
49	7.32747948088722\\
50	7.32747948088722\\
51	7.32747948088722\\
52	7.32747948088722\\
53	7.32747948088722\\
54	7.32747948088722\\
55	7.32747948088722\\
56	7.32747948088722\\
57	7.32747948088722\\
58	7.32747948088722\\
59	7.32747948088722\\
60	7.32747948088722\\
61	7.32747948088722\\
62	7.32747948088722\\
63	7.32747948088722\\
64	7.32747948088722\\
65	7.32747948088722\\
66	7.32747948088722\\
67	7.32747948088722\\
68	7.32747948088722\\
69	7.32747948088722\\
70	7.32747948088722\\
71	7.32747948088722\\
72	7.32747948088722\\
73	7.32747948088722\\
74	7.32747948088722\\
75	7.32747948088722\\
76	7.32747948088722\\
77	7.32747948088722\\
78	7.32747948088722\\
79	7.32747948088722\\
80	7.32747948088722\\
81	7.32747948088722\\
82	7.32747948088722\\
83	7.32747948088722\\
84	7.32747948088722\\
85	7.32747948088722\\
86	7.32747948088722\\
87	7.32747948088722\\
88	7.32747948088722\\
89	7.32747948088722\\
90	7.32747948088722\\
91	7.32747948088722\\
92	7.32747948088722\\
93	7.32747948088722\\
94	7.32747948088722\\
95	7.32747948088722\\
96	7.32747948088722\\
97	7.32747948088722\\
98	7.32747948088722\\
99	7.32747948088722\\
100	7.32747948088722\\
101	7.32747948088722\\
102	7.32747948088722\\
103	7.32747948088722\\
104	7.32747948088722\\
105	7.32747948088722\\
106	7.32747948088722\\
107	7.32747948088722\\
108	7.32747948088722\\
109	7.32747948088722\\
110	7.32747948088722\\
111	7.32747948088722\\
112	7.32747948088722\\
113	7.32747948088722\\
114	7.32747948088722\\
115	7.32747948088722\\
116	7.32747948088722\\
117	7.32747948088722\\
118	7.32747948088722\\
119	7.32747948088722\\
120	7.32747948088722\\
121	7.32747948088722\\
122	7.32747948088722\\
123	7.32747948088722\\
124	7.32747948088722\\
125	7.32747948088722\\
126	7.32747948088722\\
127	7.32747948088722\\
128	7.32747948088722\\
129	7.32747948088722\\
130	7.32747948088722\\
131	7.32747948088722\\
132	7.32747948088722\\
133	7.32747948088722\\
134	7.32747948088722\\
135	7.32747948088722\\
136	7.32747948088722\\
137	7.32747948088722\\
138	7.32747948088722\\
139	7.32747948088722\\
140	7.32747948088722\\
141	7.32747948088722\\
142	7.32747948088722\\
143	7.32747948088722\\
144	7.32747948088722\\
145	7.32747948088722\\
146	7.32747948088722\\
147	7.32747948088722\\
148	7.32747948088722\\
149	7.32747948088722\\
150	7.32747948088722\\
151	7.32747948088722\\
152	7.32747948088722\\
153	7.32747948088722\\
154	7.32747948088722\\
155	7.32747948088722\\
156	7.32747948088722\\
157	7.32747948088722\\
158	7.32747948088722\\
159	7.32747948088722\\
160	7.32747948088722\\
161	7.32747948088722\\
162	7.32747948088722\\
163	7.32747948088722\\
164	7.32747948088722\\
165	7.32747948088722\\
166	7.32747948088722\\
167	7.32747948088722\\
168	7.32747948088722\\
169	7.32747948088722\\
170	7.32747948088722\\
171	7.32747948088722\\
172	7.32747948088722\\
173	7.32747948088722\\
174	7.32747948088722\\
175	7.32747948088722\\
176	7.32747948088722\\
177	7.32747948088722\\
178	7.32747948088722\\
179	7.32747948088722\\
180	7.32747948088722\\
181	7.32747948088722\\
182	7.32747948088722\\
183	7.32747948088722\\
184	7.32747948088722\\
185	7.32747948088722\\
186	7.32747948088722\\
187	7.32747948088722\\
188	7.32747948088722\\
189	7.32747948088722\\
190	7.32747948088722\\
191	7.32747948088722\\
192	7.32747948088722\\
193	7.32747948088722\\
194	7.32747948088722\\
195	7.32747948088722\\
196	7.32747948088722\\
197	7.32747948088722\\
198	7.32747948088722\\
199	7.32747948088722\\
200	7.32747948088722\\
201	7.32747948088722\\
202	7.32747948088722\\
203	7.32747948088722\\
204	7.32747948088722\\
205	7.32747948088722\\
206	7.32747948088722\\
207	7.32747948088722\\
208	7.32747948088722\\
209	7.32747948088722\\
210	7.32747948088722\\
211	7.32747948088722\\
212	7.32747948088722\\
213	7.32747948088722\\
214	7.32747948088722\\
215	7.32747948088722\\
216	7.32747948088722\\
217	7.32747948088722\\
218	7.32747948088722\\
219	7.32747948088722\\
220	7.32747948088722\\
221	7.32747948088722\\
222	7.32747948088722\\
223	7.32747948088722\\
224	7.32747948088722\\
225	7.32747948088722\\
226	7.32747948088722\\
227	7.32747948088722\\
228	7.32747948088722\\
229	7.32747948088722\\
230	7.32747948088722\\
231	7.32747948088722\\
232	7.32747948088722\\
233	7.32747948088722\\
234	7.32747948088722\\
235	7.32747948088722\\
236	7.32747948088722\\
237	7.32747948088722\\
238	7.32747948088722\\
239	7.32747948088722\\
240	7.32747948088722\\
};
\addlegendentry{$K10$}

\addplot [color=mycolor4, line width=1.5pt, mark=square, mark options={solid, mycolor4}, mark indices={1,2,3,4,5,6,10,20,30,40,50,60,70,80,90,100,110,120,130,140,150,160,170,180,190,200,210,220,230,240}]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	9.10708500114771\\
23	10.3639090656879\\
24	10.3639090656879\\
25	14.6127231758693\\
26	14.6127231758693\\
27	14.6127231758693\\
28	14.6127231758693\\
29	14.6127231758693\\
30	14.6127231758693\\
31	14.6127231758693\\
32	14.6127231758693\\
33	14.6127231758693\\
34	14.6127231758693\\
35	14.6127231758693\\
36	14.6127231758693\\
37	14.6127231758693\\
38	14.6127231758693\\
39	14.6127231758693\\
40	14.6127231758693\\
41	14.6127231758693\\
42	14.6127231758693\\
43	14.6127231758693\\
44	14.6127231758693\\
45	14.6127231758693\\
46	14.6127231758693\\
47	14.6127231758693\\
48	14.6127231758693\\
49	14.6127231758693\\
50	14.6127231758693\\
51	14.6127231758693\\
52	14.6127231758693\\
53	14.6127231758693\\
54	14.6127231758693\\
55	14.6127231758693\\
56	14.6127231758693\\
57	14.6127231758693\\
58	14.6127231758693\\
59	14.6127231758693\\
60	14.6127231758693\\
61	14.6127231758693\\
62	14.6127231758693\\
63	14.6127231758693\\
64	14.6127231758693\\
65	14.6127231758693\\
66	14.6127231758693\\
67	14.6127231758693\\
68	14.6127231758693\\
69	14.6127231758693\\
70	14.6127231758693\\
71	14.6127231758693\\
72	14.6127231758693\\
73	14.6127231758693\\
74	14.6127231758693\\
75	14.6127231758693\\
76	14.6127231758693\\
77	14.6127231758693\\
78	14.6127231758693\\
79	14.6127231758693\\
80	14.6127231758693\\
81	14.6127231758693\\
82	14.6127231758693\\
83	14.6127231758693\\
84	14.6127231758693\\
85	14.6127231758693\\
86	14.6127231758693\\
87	14.6127231758693\\
88	14.6127231758693\\
89	14.6127231758693\\
90	14.6127231758693\\
91	14.6127231758693\\
92	14.6127231758693\\
93	14.6127231758693\\
94	14.6127231758693\\
95	14.6127231758693\\
96	14.6127231758693\\
97	14.6127231758693\\
98	14.6127231758693\\
99	14.6127231758693\\
100	14.6127231758693\\
101	14.6127231758693\\
102	14.6127231758693\\
103	14.6127231758693\\
104	14.6127231758693\\
105	14.6127231758693\\
106	14.6127231758693\\
107	14.6127231758693\\
108	14.6127231758693\\
109	14.6127231758693\\
110	14.6127231758693\\
111	14.6127231758693\\
112	14.6127231758693\\
113	14.6127231758693\\
114	14.6127231758693\\
115	14.6127231758693\\
116	14.6127231758693\\
117	14.6127231758693\\
118	14.6127231758693\\
119	14.6127231758693\\
120	14.6127231758693\\
121	14.6127231758693\\
122	14.6127231758693\\
123	14.6127231758693\\
124	14.6127231758693\\
125	14.6127231758693\\
126	14.6127231758693\\
127	14.6127231758693\\
128	14.6127231758693\\
129	14.6127231758693\\
130	14.6127231758693\\
131	14.6127231758693\\
132	14.6127231758693\\
133	14.6127231758693\\
134	14.6127231758693\\
135	14.6127231758693\\
136	14.6127231758693\\
137	14.6127231758693\\
138	14.6127231758693\\
139	14.6127231758693\\
140	14.6127231758693\\
141	14.6127231758693\\
142	14.6127231758693\\
143	14.6127231758693\\
144	14.6127231758693\\
145	14.6127231758693\\
146	14.6127231758693\\
147	14.6127231758693\\
148	14.6127231758693\\
149	14.6127231758693\\
150	14.6127231758693\\
151	14.6127231758693\\
152	14.6127231758693\\
153	14.6127231758693\\
154	14.6127231758693\\
155	14.6127231758693\\
156	14.6127231758693\\
157	14.6127231758693\\
158	14.6127231758693\\
159	14.6127231758693\\
160	14.6127231758693\\
161	14.6127231758693\\
162	14.6127231758693\\
163	14.6127231758693\\
164	14.6127231758693\\
165	14.6127231758693\\
166	14.6127231758693\\
167	14.6127231758693\\
168	14.6127231758693\\
169	14.6127231758693\\
170	14.6127231758693\\
171	14.6127231758693\\
172	14.6127231758693\\
173	14.6127231758693\\
174	14.6127231758693\\
175	14.6127231758693\\
176	14.6127231758693\\
177	14.6127231758693\\
178	14.6127231758693\\
179	14.6127231758693\\
180	14.6127231758693\\
181	14.6127231758693\\
182	14.6127231758693\\
183	14.6127231758693\\
184	14.6127231758693\\
185	14.6127231758693\\
186	14.6127231758693\\
187	14.6127231758693\\
188	14.6127231758693\\
189	14.6127231758693\\
190	14.6127231758693\\
191	14.6127231758693\\
192	14.6127231758693\\
193	14.6127231758693\\
194	14.6127231758693\\
195	14.6127231758693\\
196	14.6127231758693\\
197	14.6127231758693\\
198	14.6127231758693\\
199	14.6127231758693\\
200	14.6127231758693\\
201	14.6127231758693\\
202	14.6127231758693\\
203	14.6127231758693\\
204	14.6127231758693\\
205	14.6127231758693\\
206	14.6127231758693\\
207	14.6127231758693\\
208	14.6127231758693\\
209	14.6127231758693\\
210	14.6127231758693\\
211	14.6127231758693\\
212	14.6127231758693\\
213	14.6127231758693\\
214	14.6127231758693\\
215	14.6127231758693\\
216	14.6127231758693\\
217	14.6127231758693\\
218	14.6127231758693\\
219	14.6127231758693\\
220	14.6127231758693\\
221	14.6127231758693\\
222	14.6127231758693\\
223	14.6127231758693\\
224	14.6127231758693\\
225	14.6127231758693\\
226	14.6127231758693\\
227	14.6127231758693\\
228	14.6127231758693\\
229	14.6127231758693\\
230	14.6127231758693\\
231	14.6127231758693\\
232	14.6127231758693\\
233	14.6127231758693\\
234	14.6127231758693\\
235	14.6127231758693\\
236	14.6127231758693\\
237	14.6127231758693\\
238	14.6127231758693\\
239	14.6127231758693\\
240	14.6127231758693\\
};
\addlegendentry{$K14$}

\end{axis}

%\begin{axis}[%
%width=9.979in,
%height=9.854in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\end{axis}
\end{tikzpicture}%

==> figures/overview.tex <==

\begin{tikzpicture}%[node distance = 5cm]
	\usetikzlibrary{arrows}
	\usetikzlibrary{shapes.geometric}
	\begin{small}
	\tikzstyle{block} = [draw, minimum width=3cm, minimum height=1.2cm,  rounded corners=.4cm, align = center]
	[shorten -2pt,shorten -2pt,-implies]
	\node[block] (ioss)  at (3,8) {i-IOSS};
	\node[block] (ioss11)  at (-2,8) {i-IOSS\\ + (11) holds for all \\$ (x_{01},x_{02},\boldsymbol{w_1},\boldsymbol{w_2})\in \Psi$};
	\node[block] (sb) at (-2,1.5) {sample-based\\ i-IOSS};
	\node[block] (td) at (3,1.5) {sample-based\\ time-discounted\\ i-IOSS};

	\draw[shorten >=0.1cm,shorten <=0.1cm,-implies,double equal sign distance] ([yshift=1.4mm]td.west) -- ([yshift=1.4mm]sb.east) node [above,midway] { Lemma 1};
	\draw[shorten >=0.1cm,shorten <=0.1cm,-implies,double equal sign distance] ([yshift=-1.4mm]sb.east) -- ([yshift=-1.4mm]td.west) node [below,midway,text width=1.9cm] {Theorem 4 [Ass. 1,2,3, $\boldsymbol{w_1},\boldsymbol{w_2}\in W$]}; 
	\draw[shorten >=0.1cm,shorten <=0.1cm,-implies,double equal sign distance] ([xshift=11.2mm]sb.north) -- ([yshift=-4.2mm]ioss.west) ;
	\draw[shorten >=0.1cm,shorten <=0.1cm,-implies,double equal sign distance] ([xshift=-11.2mm]ioss.south) -- ([yshift=4.2mm]sb.east) node  [right, pos=0.65,text width=1.9cm]{\phantom{..}Theorem 1 [Ass. 1, (11)]};%{ Theorem 1\phantom{abcd.}} node [right,pos=0.5] {[Ass. 1, (11)] \phantom{.}};
	\draw[shorten >=0.1cm,shorten <=0.1cm,-implies,double equal sign distance] ([xshift=1.8mm]ioss.south) -- ([xshift=1.8mm]td.north)node  [right, pos=0.5,text width=1.74cm] {Theorem 3 [Ass. 1, (11)]};
	\draw[shorten >=0.1cm,shorten <=0.1cm,-implies,double equal sign distance] ([xshift=-1.8mm]td.north) -- ([xshift=-1.8mm]ioss.south);
%		\draw[shorten >=0.1cm,shorten <=0.1cm,-implies,double equal sign distance] ([xshift=-1.8mm]ioss.south) -- ([xshift=-1.8mm]td.north)node  [left, pos=0.5,text width=1.74cm] {Theorem 3 [Ass. 1, (11)]};
%	\draw[shorten >=0.1cm,shorten <=0.1cm,-implies,double equal sign distance] ([xshift=1.8mm]td.north) -- ([xshift=1.8mm]ioss.south);
	\draw[shorten >=0.1cm,shorten <=0.1cm,-implies,double equal sign distance] ([xshift=1.8mm]ioss11.south) -- ([xshift=1.8mm]sb.north)node [right, pos=0.3,text width=2.241cm] {Corollary~1 \mbox{[Ass. 1,} $\boldsymbol{w_1},\boldsymbol{w_2}\in W$]};
	\draw[shorten >=0.1cm,shorten <=0.1cm,-implies,double equal sign distance] ([xshift=-1.8mm]sb.north) -- ([xshift=-1.8mm]ioss11.south) node [left, pos=0.3,text width=1.41cm] {Theorem 2 [Ass. 1, 2]};
	\draw[shorten >=0.1cm,shorten <=0.1cm,-implies,double equal sign distance] (ioss11.east) -- (ioss.west);
\end{small}
\end{tikzpicture}

	


==> figures/tp_mod.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{RGB} {0,80,155}%
%
\begin{tikzpicture}
	
	\begin{axis}[%
		width=0.98\figurewidth,
		height=0.75\figurewidth,
		at={(0\figurewidth, 0\figurewidth)},
		scale only axis,
		xmin=0,
		xmax=150,
		ymin=-400,
		ymax=300,
		xlabel={\textcolor{rev}{$t$}},
		ylabel={$\Delta y(t)$},
		axis background/.style={fill=white},
		x tick label style={font=\small},
		y tick label style={font=\small},
		xmajorgrids,
		ymajorgrids,
		legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=black, font=\small}
		]
		\addplot[const plot,color=mycolor1] table[row sep=crcr] {%
			0	1\\
			1	1\\
			2	0.6175\\
			3	-0.0327500000000001\\
			4	-0.72411875\\
			5	-1.19555\\
			6	-1.248576453125\\
			7	-0.828397095312499\\
			8	-0.0566910515234367\\
			9	0.800365068085938\\
			10	1.42198867902022\\
			11	1.55098556813134\\
			12	1.09737272078389\\
			13	0.186591747830441\\
			14	-0.870699998936812\\
			15	-1.68217556521903\\
			16	-1.91716571202326\\
			17	-1.43822666108993\\
			18	-0.369653440587712\\
			19	0.928469511630743\\
			20	1.97854801920846\\
			21	2.3584633863141\\
			22	1.86760952594082\\
			23	0.621899578414373\\
			24	-0.964458028526502\\
			25	-2.31278494212861\\
			26	-2.8877085857387\\
			27	-2.40551489590157\\
			28	-0.963430778970524\\
			29	0.966137550563559\\
			30	2.68534765419364\\
			31	3.51924711364414\\
			32	3.07583125753042\\
			33	1.41932813728193\\
			34	-0.916729502897395\\
			35	-3.09486286353326\\
			36	-4.26890718112012\\
			37	-3.90695315812944\\
			38	-2.02072834525752\\
			39	0.794038606737332\\
			40	3.53730406519473\\
			41	5.15387011903788\\
			42	4.9324475517911\\
			43	2.80609643418637\\
			44	-0.569010536697044\\
			45	-4.00491730239172\\
			46	-6.19240550809137\\
			47	-6.19176638391629\\
			48	-3.82272389014879\\
			49	0.203956497336443\\
			50	4.48482465655802\\
			51	7.40341900778193\\
			52	7.73098962250523\\
			53	5.12848128233495\\
			54	0.349621913607496\\
			55	-4.95722373499483\\
			56	-8.80574607097133\\
			57	-9.60357362751936\\
			58	-6.79385504495644\\
			59	-1.15368512463624\\
			60	5.39308337428374\\
			61	10.4171058837011\\
			62	11.8710672496297\\
			63	8.90429720526406\\
			64	2.28687495122476\\
			65	-5.75121430761626\\
			66	-12.2526064576484\\
			67	-14.6037414900077\\
			68	-11.5629140426087\\
			69	-3.84840370950145\\
			70	5.97456814497148\\
			71	14.3226628619868\\
			72	17.881056848446\\
			73	14.8935140942574\\
			74	5.96272992179487\\
			75	-5.98558813998241\\
			76	-16.630154978313\\
			77	-21.7918643016012\\
			78	-19.0440265486982\\
			79	-8.78515202630361\\
			80	5.68040029424966\\
			81	19.1666075686981\\
			82	26.4341995482615\\
			83	24.1902865389288\\
			84	12.508466105186\\
			85	-4.92159279957431\\
			86	-21.9071223181401\\
			87	-31.9144837352991\\
			88	-30.5401624406217\\
			89	-17.3708475055956\\
			90	3.52928508246039\\
			91	24.8037270649899\\
			92	38.3458849087195\\
			93	38.3379697969716\\
			94	23.6651282411628\\
			95	-1.27013429524497\\
			96	-27.7767296229752\\
			97	-45.8455199844551\\
			98	-47.8690741567031\\
			99	-31.7496506832226\\
			100	-2.15613338684727\\
			101	30.7035701069481\\
			102	54.5300835730739\\
			103	59.4645274334543\\
			104	42.0608811690199\\
			105	7.13314704061945\\
			106	-33.4045538964109\\
			107	-64.5093732953691\\
			108	-73.5055050092627\\
			109	-55.1279619235095\\
			110	-14.1478260974392\\
			111	35.6247144165523\\
			112	75.8770362586169\\
			113	90.4272082837309\\
			114	71.5893623323897\\
			115	23.8144629979238\\
			116	-37.0108976283414\\
			117	-88.6976821634329\\
			118	-110.721762995156\\
			119	-92.2117561498496\\
			120	-36.9036770124876\\
			121	37.0829751109832\\
			122	102.989288054689\\
			123	134.939469135333\\
			124	117.911193210864\\
			125	54.3770531194715\\
			126	-35.1978763476589\\
			127	-118.699549792848\\
			128	-163.687533501501\\
			129	-149.776544301793\\
			130	-77.4283702976742\\
			131	30.5048797006453\\
			132	135.674506338329\\
			133	197.625128499211\\
			134	189.095065337418\\
			135	107.532409473214\\
			136	-21.8903121232911\\
			137	-153.617363864349\\
			138	-237.45325569593\\
			139	-237.379738299924\\
			140	-146.502405819026\\
			141	7.90947681732331\\
			142	172.034964888546\\
			143	283.897431655775\\
			144	296.397784322967\\
			145	196.557263581667\\
			146	13.2967465592227\\
			147	-190.168768676476\\
			148	-337.680634900368\\
			149	-368.19938723834\\
			150	-260.39967102553\\
		};
		\addlegendentry{Not sampled}
%		\addplot[const plot, color=red] table[row sep=crcr] {%
%		6	-1.248576453125\\
%		7	-0.828397095312499\\
%	%	8	-0.0566910515234367\\
%		19	0.928469511630743\\
%		20	1.97854801920846\\
%	%	21	2.3584633863141\\
%		40	3.53730406519473\\
%		41	5.15387011903788\\
%			42	4.9324475517911\\
%			56	-8.80574607097133\\
%		57	-9.60357362751936\\
%		58	-6.79385504495644\\
%		71	14.3226628619868\\
%		72	17.881056848446\\
%	%	73	14.8935140942574\\
%		86	-21.9071223181401\\
%		87	-31.9144837352991\\
%		%89	-17.3708475055956\\
%		90	3.52928508246039\\
%		99	-31.7496506832226\\
%			105	7.13314704061945\\
%	115	23.8144629979238\\
%	136	-21.8903121232911\\
%			146	13.2967465592227\\
%		};
		\addplot[color=red, mark=x, mark size=2.5, only marks] table[row sep=crcr] {%
		6	-1.248576453125\\
	%	7	-0.828397095312499\\
		%	8	-0.0566910515234367\\
	%	19	0.928469511630743\\
		20	1.97854801920846\\
		%	21	2.3584633863141\\
		40	3.53730406519473\\
		%41	5.15387011903788\\
		42	4.9324475517911\\
		%56	-8.80574607097133\\
		57	-9.60357362751936\\
	%	58	-6.79385504495644\\
		71	14.3226628619868\\
	%	72	17.881056848446\\
		%	73	14.8935140942574\\
	%	86	-21.9071223181401\\
		87	-31.9144837352991\\
		%89	-17.3708475055956\\
		90	3.52928508246039\\
		99	-31.7496506832226\\
		105	7.13314704061945\\
		115	23.8144629979238\\
		136	-21.8903121232911\\
		146	13.2967465592227\\
	};
		\addlegendentry{Sampled }
	\end{axis}
	
	
\end{tikzpicture}%
